Maximum run length in a toroidal grid graph

A toroidal grid graph is a Cartesian product of cycles, and the run length of a Hamiltonian cycle in a grid graph is defined to be the maximum number r such that any r consecutive edges include no more than one edge in any dimension. By constructive methods, we place bounds on the maximum run length possible for a Hamiltonian cycle in several families of grid graphs.

==> hamil20.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hamil20.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15615,4597)(-611,-3773)
\end{picture}%


==> hamil24.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hamil24.pstex}%
\end{picture}%
\setlength{\unitlength}{2171sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(41519,7114)(3751,-7373)
\end{picture}%

